A New Catalogue of Galactic Novae: Investigation of the MMRD relation & Spatial Distribution

In this study, a new Galactic novae catalogue is introduced collecting important parameters of these sources such as their light curve parameters, classifications, full width half maximum (FWHM) of H$_\alpha$ line, distances and interstellar reddening estimates. The catalogue is also published on a website with a search option via a SQL query and an online tool to re-calculate the distance/reddening of a nova from the derived reddening-distance relations. Using the novae in the catalogue, the existence of a maximum magnitude-rate of decline (MMRD) relation in the Galaxy is investigated. Although an MMRD relation was obtained, a significant scattering in the resulting MMRD distribution still exists. We suggest that the MMRD relation likely depends on other parameters in addition to the decline time, as FWHM H$_\alpha$, the light curve shapes. Using two different samples depending on the distances in the catalogue and from the derived MMRD relation, the spatial distributions of Galactic novae as a function of their spectral and speed classes were studied. The investigation on the Galactic model parameters implies that best estimates for the local outburst density are 3.6 and 4.2 $\times 10^{-10}$ pc$^{-3}$ yr$^{-1}$ with a scale height of 148 and 175 pc, while the space density changes in the range of $0.4 - 16 \ \times 10^{-6}$ pc$^{-3}$. The local outburst density and scale height obtained in this study infer that the disk nova rate in the Galaxy is in the range of $\sim20$ to $\sim100$ yr$^{-1}$ with an average estimate $67^{+21}_{-17}$ yr$^{-1}$.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccc}
\hline
\multicolumn{15}{c}{1a. The novae that are used in MMRD analyses.}\\
\hline
\multirow{2}{*}{Nova}	&$l$	&$b$	&Amplitude$^{a}$	&$V_{max}$	&$t_{2}$	&$t_{3}$	&\multirow{2}{*}{LC type} &\multirow{2}{*}{Spec type} &\multirow{2}{*}{RN type} &FWHM &$P_{orb}$	&$D$	&\multirow{2}{*}{Method$^{b}$} &$E(B-V)$\\
 &(deg)	&(deg) & (mag) &(mag)	&(days) 	&(days)	&	&	& &(km/s)	 &(days)	&(kpc)	&	&(mag)\\
\hline
CI Aql  & 31.688 & -0.812 & 7.7 (V) (1) & 9 (1) & 25 (1) & 32 (1) & P (1) &   & RN (2) & 2250 (3) & 0.618 (4) & $3.9\pm0.5$ & rdr  (5) & $0.92\pm0.22$ (6)\\ 
V500 Aql  & 47.608 & -9.462 & 11.2 (p) (4) & 6.1 (7) & 17 (7) & 42 (7) &   & He/N? (7) &   & 1400 (8) & 0.145 (4) & $5.9\pm1.2$ & epar  (9) & $0.16\pm0.03$ (10)\\ 
V603 Aql  & 33.164 & 0.829 & 12.2 (V) (1) & -0.5 (1) & 5 (1) & 12 (1) & O (1) & hybrid (1) &   &   & 0.138 (11) & $0.34\pm0.06$ & tpar  (12) & $0.08\pm0.02$ (13)\\ 
V1229 Aql  & 40.537 & -5.437 & 11.5 (V) (1) & 6.6 (1) & 18 (1) & 32 (1) & P (1) & Fe II (7) & cRN: (14) &   &   & $2.4\pm0.6$ & epar  (9) & $0.5\pm0.08$ (15)\\ 
V1494 Aql  & 40.974 & -4.742 & 13 (V) (1) & 4.1 (1) & 8 (1) & 16 (1) & O (1) & Fe II (16) &   & 2470 (17) & 0.135 (4) & $1.2\pm0.2$ & epar  (18) & $0.6\pm0.1$ (19)\\ 
V1663 Aql  & 39.161 & -0.665 &   & 11.2 (20) & 16 (20) & 34 (20) &   & Fe II (21) &   & 1900 (22) &   & $8.9\pm3.6$ & epar  (23) & $1.1$ (23)\\ 
V1721 Aql$^{d}$ & 40.972 & -0.083 & <6  (c) (14) & 14 (24) & 6 (24) & 10 (24) &   &   & cRN (14) & 6450 (24) &   & $7.5\pm2.0$ & rdr  (6) & $3.0\pm0.6$ (25)\\ 
OY Ara$^{d}$ & 333.903 & -3.937 & 11.5 (p) (4) & 5.1 (26) & 44 (27) & 80 (26) &   &   &   &   & 0.155 (4) & $1.32\pm0.7$ & rdr  (6) & $0.32\pm0.06$ (28)\\ 
T Aur  & 177.143 & -1.699 & 10.4 (V) (1) & 4.5 (1) & 80 (1) & 84 (1) & D (1) & Fe II (7) &   &   & 0.204 (4) & $0.96\pm0.22$ & epar  (29) & $0.42\pm0.08$ (13)\\ 
V705 Cas  & 113.66 & -4.096 & 10.7 (V) (1) & 5.7 (1) & 33 (1) & 67 (1) & D (1) & Fe II (21) &   &   & 0.228 (30) & $2.5\pm0.5$ & epar  (31) & $0.41\pm0.06$ (6)\\ 
V723 Cas  & 124.961 & -8.807 & 8.6 (V) (1) & 7.1 (1) & 263 (1) & 299 (1) & J (1) & Fe II (32) &   & 600 (33) & 0.69327 (32) & $3.86\pm0.23$ & epar  (34) & $0.45$ (35)\\ 
V842 Cen  & 316.574 & 2.453 & 10.9 (V) (1) & 4.9 (1) & 43 (1) & 48 (1) & D (1) & Fe II (1) &   & 760 (36) & 0.164 (37) & $1.2\pm0.1$ & epar  (7) & $0.55\pm0.05$ (6)\\ 
V1065 Cen  & 293.984 & 3.613 & <9.8  (V) (37) & 7.6 (38) & 11 (38) & 26 (38) &   & Fe II (38) &   & 2700 (38) &   & $3.3\pm0.5$ & rdr  (6) & $0.47\pm0.05$ (6)\\ 
T CrB  & 42.374 & 48.165 & 7.3 (V) (1) & 2.5 (1) & 4 (1) & 6 (1) & S (1) &   & RN (2) & 4980 (39) & 227.55 (40) & $0.9\pm0.2$ & comp.  (2) & $0.1\pm0.08$ (2)\\ 
CP Cru  & 297.872 & 2.223 & 10.2 (V) (4) & 9.25 (41) & 4 (41) & 10 (41) &   &   & cRN (14) & 2000 (42) & 0.944 (4) & $2.6\pm0.5$ & epar  (41) & $1.9\pm0.1$ (41)\\ 
V407 Cyg  & 86.983 & -0.482 & 9 (V) (37) & 7.1 (43) & 5.9 (43) & 24 (43) &   & He/N (43) & cRN (44) & 2300 (44) & 766.4 (37) & $3.5\pm0.3$ & rdr  (6) & $0.55\pm0.05$ (6)\\ 
V450 Cyg  & 79.129 & -6.458 & 8.5 (p) (4) & 7.5 (7) & 88 (7) & 108 (7) &   & Fe II (7) &   &   &   & $3.5\pm0.8$ & epar  (29) & $0.33\pm0.03$ (10)\\ 
V476 Cyg  & 87.368 & 12.418 & 14.3 (V) (1) & 1.9 (1) & 6 (1) & 16 (1) & D (1) & Fe II (7) &   &   &   & $1.62\pm0.12$ & epar  (29) & $0.18\pm0.1$ (45)\\ 
V1500 Cyg  & 89.823 & -0.072 & 16 (V) (1) & 1.9 (1) & 2 (1) & 4 (1) & S (1) & hybrid (16) &   &   & 0.14 (4) & $1.5\pm0.2$ & epar  (29) & $0.45\pm0.07$ (6)\\ 
V1819 Cyg  & 71.372 & 3.978 & 7.7 (V) (1) & 9.3 (1) & 95 (1) & 181 (1) & J (1) & Fe II (7) &   & 2742 (46) &   & $7.4\pm1.4$ & epar  (7) & $0.35\pm0.15$ (46)\\ 
V1974 Cyg  & 89.134 & 7.819 & 12.6 (V) (1) & 4.3 (1) & 19 (1) & 43 (1) & P (1) & Fe II (16) &   & 2000 (47) & 0.08126 (48) & $3.0\pm0.2$ & epar  (16) & $0.26\pm0.03$ (49)\\ 
V2274 Cyg  & 73.042 & 1.991 & >8.5  (V) (1) & 11.5 (1) & 22 (1) & 33 (1) & D (1) &   &   & 950 (50) &   & $9.0\pm2.0$ & rdr  (6) & $1.33\pm0.1$ (6)\\ 
V2275 Cyg  & 89.317 & 1.391 & 11.5 (V) (1) & 6.9 (1) & 3 (1) & 8 (1) & S (1) &   & cRN: (14) & 2100 (51) & 0.315 (4) & $3.62\pm0.47$ & rdr  (6) & $1.0\pm0.1$ (51)\\ 
V2467 Cyg  & 80.069 & 1.842 & >11.6  (V) (1) & 7.4 (1) & 8 (1) & 20 (1) & O (1) & Fe II  &   & 950 (52) & 0.159 (53) & $1.5\pm0.3$ & rdr  (6) & $1.4\pm0.2$ (6)\\ 
V2468 Cyg  & 66.808 & 0.246 &   & 7.57 (1) & 9 (1) & 20 (1) &   & hybrid (54) &   & 1800-2300  (54) & 0.242 (55) & $6.8\pm1.0$ & rdr  (6) & $0.78\pm0.1$ (6)\\ 
V2491 Cyg  & 67.229 & 4.353 & $\sim$12.5  (V) (1) & 7.5 (1) & 4 (1) & 16 (1) & C (1) & He/N (56) & cRN (14) & 4860 (57) &   & $2.1\pm1.4$ & rdr  (6) & $0.23\pm0.01$ (58)\\ 
HR Del  & 63.43 & -13.972 & 8.5 (V) (1) & 3.6 (1) & 167 (1) & 231 (1) & J (1) & Fe II (7) &   &   & 0.214 (4) & $1.01\pm0.62$ & tpar  (12) & $0.17\pm0.02$ (13)\\ 
DQ Her  & 73.153 & 26.444 & 12.7 (V) (1) & 1.6 (1) & 76 (1) & 100 (1) & D (1) & Fe II (7) &   &   & 0.194 (4) & $0.39\pm0.03$ & tpar  (59) & $0.05\pm0.02$ (13)\\ 
V446 Her  & 45.409 & 4.708 & 11.3 (V) (1) & 4.8 (1) & 20 (1) & 42 (1) & S (1) & He/N (1) &   &   & 0.207 (60) & $1.35\pm0.26$ & epar  (9) & $0.37\pm0.04$ (6)\\ 
V533 Her  & 69.189 & 24.273 & 12 (V) (1) & 3 (1) & 30 (1) & 43 (1) & S (1) & Fe II (1) &   &   & 0.21 (30) & $1.25\pm0.3$ & epar  (61) & $0.03\pm0.02$ (13)\\ 
CP Lac  & 102.141 & -0.837 & 13 (V) (1) & 2 (1) & 5 (1) & 9 (1) & S (1) & hybrid (7) &   &   & 0.145 (11) & $1.35\pm0.26$ & epar  (62) & $0.27\pm0.06$ (6)\\ 
DK Lac  & 105.237 & -5.352 & 7.9 (V) (1) & 5.9 (1) & 55 (1) & 202 (1) & J (1) & Fe II (7) &   &   & 0.1296 (63) & $3.9\pm0.5$ & epar  (29) & $0.22\pm0.06$ (13)\\ 
BT Mon  & 213.859 & -2.623 & 7.6 (V) (1) & 8.1 (1) & 118 (1) & 182 (1) & F (1) &   & cRN: (14) & 2100 (64) & 0.334 (4) & $1.8\pm0.3$ & epar  (65) & $0.24\pm0.06$ (13)\\ 
IM Nor  & 327.098 & 2.485 & 9.8 (V) (1) & 8.5 (1) & 50 (1) & 80 (1) & P (1) &   & RN (2) & 2380 (66) & 0.102 (67) & $2.4\pm0.8$ & rdr  (6) & $0.8\pm0.2$ (6)\\ 
V382 Nor  & 332.29 & -0.995 & <10.5  (V) (37) & 8.9 (68) & 12 (69) & 18 (69) &   & Fe II (21) &   & 1850 (22) &   & $4.0\pm0.53$ & rdr  (6) & $0.85\pm0.15$ (6)\\ 
RS Oph  & 19.8 & 10.372 & 6.2 (V) (1) & 4.8 (1) & 7 (1) & 14 (1) & P (1) &   & RN (2) & 3930 (70) & 455.72 (4) & $4.2\pm0.9$ & comp.  (2) & $0.73\pm0.1$ (71)\\ 
V2487 Oph  & 6.604 & 7.775 & 8.2 (V) (1) & 9.5 (1) & 6 (1) & 8 (1) & P (1) &   & RN (2) & 10000 (72) &   & $1.12\pm0.33$ & rdr  (6) & $0.4\pm0.08$ (6)\\ 
V2615 Oph  & 4.148 & 3.302 & <11.4  (V) (37) & 8.52 (73) & 26.5 (73) & 48.5 (73) &   & Fe II (74) &   & 800 (75) &   & $2.1\pm0.8$ & rdr  (6) & $0.95\pm0.15$ (6)\\ 
V2672 Oph  & 1.019 & 2.529 & <10.3  (V,c) (37) & 10 (76) & 2.3 (77) & 6 (14) &   & He/N (74) & cRN (14) & 8000 (78) &   & $3.12\pm0.69$ & rdr  (6) & $1.6\pm0.1$ (43)\\ 
GK Per  & 150.956 & -10.104 & 12.8 (V) (1) & 0.2 (1) & 6 (1) & 13 (1) & O (1) & Fe II (7) &   &   & 1.9968 (4) & $0.48\pm0.03$ & tpar  (59) & $0.34\pm0.04$ (13)\\ 
RR Pic  & 272.355 & -25.672 & 11.2 (V) (1) & 1 (1) & 73 (1) & 122 (1) & J (1) & Fe II (7) &   &   & 0.145 (4) & $0.41\pm0.07$ & tpar  (12) & $0.0\pm0.02$ (13)\\ 
CP Pup  & 252.926 & -0.835 & >18.8  (V) (1) & 0.7 (1) & 4 (1) & 8 (1) & P (1) & He/N (7) & cRN: (14) &   & 0.061 (4) & $1.14\pm0.23$ & epar  (7) & $0.2$ (79)\\ 
V351 Pup  & 252.723 & -0.733 & 13.2 (V) (1) & 6.4 (1) & 9 (1) & 26 (1) & P (1) & Fe II (21) &   &   & 0.1182 (80) & $4.7\pm0.6$ & epar  (81) & $0.48\pm0.1$ (22)\\ 
V445 Pup  & 241.124 & -2.192 & 6 (V) (1) & 8.6 (1) & 215 (1) & 240 (1) & D (1) & Fe II (82) &   &   & 0.65065 (37) & $8.2\pm0.3$ & epar  (83) & $0.51$ (82)\\ 
T Pyx  & 257.207 & 9.707 & 9.1 (V) (1) & 6.4 (1) & 32 (1) & 62 (1) & P (1) & hybrid (84) & RN (2) & 5350 (85) & 0.076 (4) & $4.8\pm0.5$ & mult.  (86) & $0.25\pm0.02$ (87)\\ 
U Sco  & 357.669 & 21.869 & 10.1 (V) (1) & 7.5 (1) & 1 (1) & 3 (1) & P (1) & He/N (88) & RN (2) & 5700 (89) & 1.231 (4) & $12.0\pm2.0$ & comp.  (2) & $0.14\pm0.12$ (90)\\ 
V745 Sco  & 357.358 & -3.999 & 9.2 (2)  & 9.4 (2) & 6.2 (2) & 9 (2) &   & He/N (21) & RN (2) & 3600 (91) & 510.0 (92) & :$7.8\pm1.8$ & comp.  (2) & $1.0\pm0.2$ (2)\\ 
V1187 Sco  & 355.724 & 1.451 & 8.2 (V) (1) & 9.8 (1) & 10 (1) & 17 (1) & S (1) & Fe II (21) & cRN: (14) & 3000 (93) & 354.0 (37) & $3.2\pm0.12$ & rdr  (6) & $1.3$ (93)\\ 
V1280 Sco  & 351.331 & 6.553 & 17.21 (V) (94) & 3.79 (95) & 21.3 (94) & 34.3 (94) &   & Fe II (74) &   & 640 (96) &   & $1.1\pm0.5$ & epar  (97) & $0.32\pm0.05$ (6)\\ 
V1309 Sco  & 359.786 & -3.135 & 12.5 (V) (37) & 7.9 (98) & 20 (98) & 25 (98) &   &   &   & 670 (99) &   & $2.5\pm0.4$ & rdr  (6) & $0.55\pm0.05$ (6)\\ 
\hline
\end{tabular}
\label{table1}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
\scriptsize
\centering
\begin{tabular}{lcccccccccccccc}
\hline
\multirow{2}{*}{Nova}	&$l$	&$b$	&Amplitude$^{a}$	&$V_{max}$	&$t_{2}$	&$t_{3}$	&\multirow{2}{*}{LC type} &\multirow{2}{*}{Spec type} &\multirow{2}{*}{RN type} &FWHM &$P_{orb}$	&$D$	&\multirow{2}{*}{method$^{b}$} &$E(B-V)$\\
 &(deg)	&(deg) & (mag) &(mag)	&(days) 	&(days)	&	&	& &(km/s)	 &(days)	&(kpc)	&	&(mag)\\
\hline
V1324 Sco  & 357.426 & -2.872 & <10  (V) (37) & 10.14 (100) & 25 (100) & 29.5 (100) &   & Fe II (74) &   & 2000 (74) & 0.133 (101) & :$4.3\pm0.9$ & rdr  (6) & $1.16\pm0.12$ (102)\\ 
V496 Sct  & 25.284 & -1.768 & <11.9  (V) (37) & 7.07 (103) & 59 (103) & 90 (103) &   & Fe II (103) &   & 1200 (103) &   & $3.2\pm0.8$ & rdr  (6) & $0.57\pm0.06$ (6)\\ 
FH Ser  & 32.909 & 5.786 & 12.3 (V) (1) & 4.5 (1) & 49 (1) & 62 (1) & D (1) & Fe II (7) &   &   &   & $0.95\pm0.05$ & epar  (61) & $0.6\pm0.1$ (6)\\ 
LW Ser  & 12.959 & 6.047 & 11.1 (V) (1) & 8.3 (1) & 32 (1) & 52 (1) & D (1) &   &   &   &   & $2.34\pm0.46$ & epar  (62) & $0.39\pm0.1$ (6)\\ 
V732 Sgr$^{d}$ & 2.53 & -1.188 & $\sim$9.6  (V) (1) & 6.4 (1) & 65 (1) & 75 (1) & D (1) &   &   &   &   & $3.0\pm0.2$ & rdr  (6) & $0.81\pm0.16$ (104)\\ 
V3890 Sgr  & 9.204 & -6.443 & 7.4 (V) (1) & 8.1 (1) & 6 (1) & 14 (1) & S (1) & hybrid (21) & RN (2) & 2140 (105) & 519.7 (92) & $7.0\pm1.6$ & comp.  (2) & $0.9\pm0.3$ (2)\\ 
V4643 Sgr$^{d}$ & 3.345 & -0.337 & >8.3  (V) (1) & 7.7 (1) & 3 (1) & 6 (1) & S (1) &   & cRN (14) & 4700 (106) &   & $3.1\pm0.2$ & rdr  (6) & $1.47\pm0.2$ (107)\\ 
V5558 Sgr  & 11.611 & 0.207 & <13.5  (V) (37) & 8.3 (108) & 281 (108) & 473 (108) &   & hybrid (108) &   & 1000 (109) &   & $2.1\pm0.4$ & rdr  (6) & $0.8\pm0.1$ (110)\\ 
XX Tau  & 187.104 & -11.653 & 12.6 (p) (4) & 6 (7) & 24 (7) & 43 (7) &   & Fe II (7) &   &   &   & $3.5\pm0.7$ & epar  (9) & $0.22\pm0.03$ (10)\\ 
V382 Vel  & 284.167 & 5.772 & 13.8 (V) (1) & 2.8 (1) & 6 (1) & 13 (1) & S (1) & He/N (21) &   & 2400 (111) & 0.14613 (112) & $0.8\pm0.1$ & epar  (113) & $0.12\pm0.03$ (6)\\ 
LV Vul  & 63.302 & 0.846 & 10.8 (V) (1) & 4.5 (1) & 20 (1) & 38 (1) & S (1) & Fe II (7) &   &   &   & $2.5\pm0.5$ & epar  (114) & $0.57\pm0.05$ (6)\\ 
NQ Vul  & 55.355 & 1.29 & 11 (V) (1) & 6.2 (1) & 21 (1) & 50 (1) & D (1) & Fe II (7) &   &   &   & $1.6\pm0.8$ & epar  (29) & $0.92\pm0.2$ (6)\\ 
PW Vul  & 61.098 & 5.197 & 10.5 (V) (1) & 6.4 (1) & 44 (1) & 116 (1) & J (1) & Fe II (7) &   &   & 0.214 (115) & $1.8\pm0.05$ & epar  (7) & $0.55\pm0.1$ (107)\\ 
QU Vul  & 68.511 & -6.026 & 12.6 (V) (1) & 5.3 (1) & 20 (1) & 36 (1) & P (1) & Fe II (7) & cRN: (14) &   & 0.112 (4) & $3.14$ & epar  (116) & $0.55\pm0.05$ (117)\\ 
QV Vul  & 53.859 & 6.974 & 10.9 (V) (1) & 7.1 (1) & 37 (1) & 47 (1) & D (1) & Fe II (7) &   & 920 (118) &   & $2.7\pm0.54$ & epar  (7) & $0.4\pm0.05$ (6)\\ 
\hline
\multicolumn{15}{c}{1b. The novae that are not used in MMRD analyses.}\\
\hline
V1301 Aql$^{c, e}$ & 40.225 & -3.68 & 10.7 (p,V) (4) & 10.3 (119) & 21 (27) & 35 (119) &   &   &   &   &   & $2.2\pm0.3$ & rdr  (6) & $0.61$ (120)\\ 
V1493 Aql$^{c}$ & 45.908 & 2.155 & $\sim$10.9  (V) (1) & 10.1 (1) & 9 (1) & 50 (1) & C (1) &   & cRN: (14) & 3280, 3400  (121) & 0.156 (4) & $1.72\pm0.66$ & rdr  (6) & $0.57\pm0.14$ (6)\\ 
V868 Cen$^{f}$ & 309.508 & -1.028 & 11.2 (V) (1) & 8.7 (1) & 31 (1) & 82 (1) & J (1) & Fe II (21) &   & 700 (122) &   & $5.2\pm0.4$ & rdr  (6) & $1.72\pm0.1$ (6)\\ 
V888 Cen$^{c, d}$ & 304.311 & 2.649 & 7.2 (V) (1) & 8 (1) & 38 (1) & 90 (1) & O (1) & Fe II (1) &   &   &   & :$1.28\pm0.9$ & rdr  (5) & $0.34$ (123)\\ 
AR Cir$^{c, e}$ & 317.039 & -0.372 & 9 (B,p) (124) & 10.5 (124) & 208 (124) & 330 (124) &   &   &   &   & 0.214 (125) & $3.15\pm0.56$ & rdr  (6) & $2.0\pm0.4$ (6)\\ 
BY Cir$^{c}$ & 315.022 & -3.723 & 10.5 (V) (1) & 7.4 (1) & 35 (1) & 124 (1) & P (1) &   &   & 1500 (126) & 0.282 (4) & $1.0\pm0.2$ & rdr  (6) & $0.13\pm0.06$ (6)\\ 
V394 CrA$^{c, d}$ & 352.822 & -7.723 & 11.2 (V) (2) & 7.2 (2) & 2.4 (2) & 5.2 (2) &   &   & RN (2) & 4600 (89) & 1.516 (92) & :$2.0$ & rdr  (6) & :$0.2$ (6)\\ 
Q Cyg$^{c}$ & 89.929 & -7.552 & 12.6 (V) (4) & 3 (26) & 5 (26) & 11 (26) &   &   & cRN: (14) &   & 0.42 (11) & $1.22\pm0.9$ & rdr  (6) & $0.26\pm0.06$ (13)\\ 
HY Lup$^{c, e}$ & 318.536 & 8.629 & 10.9 (V) (4) & 8 (127) & 15 (80) & >23  (7) &   &   &   & 2700 (128) &   & $1.8\pm0.36$ & epar  (7) & $0.34\pm0.09$ (129)\\ 
V959 Mon$^{e}$ & 206.341 & 0.076 & 8.1 (V) (37) &   &   &   &   &   &   &   & 0.2965 (37) & $1.4\pm0.4$ & epar  (130) & $0.38\pm0.1$ (131)\\ 
V972 Oph$^{d, e}$ & 359.376 & 2.428 & 9.5 (B) (4) & 8 (26) & 50 (27) & 176 (26) &   &   &   &   & 0.2812 (125) & :$0.87\pm0.15$ & rdr  (6) & $0.5\pm0.1$ (132)\\ 
V2214 Oph$^{c}$ & 355.373 & 5.725 & 12 (V) (1) & 8.5 (1) & 60 (1) & 89 (1) & S (1) & Fe II (21) &   & 1025 (133) & 0.118 (4) & :$2.6\pm1.0$ & rdr  (6) & $0.73\pm0.1$ (6)\\ 
V2576 Oph$^{c, d, e}$ & 356.2 & 5.369 & <7.8  (V) (37) & 9.2 (134) & 20 (20) & 29 (20) &   & Fe II (74) &   & 1470 (134) &   & $1.8\pm1.0$ & rdr  (6) & $0.62$ (135)\\ 
V2674 Oph$^{d, e}$ & 357.842 & 3.579 & <10.7  (V) (37) & 9.4 (136) & 18 (136) & 31 (136) &   &   &   &   &   & $1.65\pm0.38$ & rdr  (6) & $0.7\pm0.1$ (136)\\ 
V529 Ori$^{c, e}$ & 188.935 & -1.937 & 13.6 (V) (37) &   &   &   &   &   &   &   &   & ?$1.29\pm0.35$ & rdr  (6) & $0.32\pm0.02$ (137)\\ 
V992 Sco$^{d, f}$ & 343.824 & -1.602 & 9.5 (V) (1) & 7.7 (1) & 100 (1) & 120 (1) & D (1) & Fe II (21) &   & 800 (138) & 0.154 (4) & $2.63\pm0.35$ & rdr  (6) & $1.3\pm0.1$ (6)\\ 
V977 Sco$^{e}$ & 357.604 & -2.997 & 11.6 (j,p) (4) & 9.4 (26) &   & 8 (26) &   & Fe II (21) &   &   &   & $3.3\pm0.6$ & rdr  (6) & $0.92\pm0.1$ (6)\\ 
ASASSN-17hx$^{d, e}$ & 17.973 & -2.224 & 10.4 (G,V) (37) & 10.9 (139) &   &   &   & Fe II (139) &   & 800 (140) &   & :$3.99\pm1.0$ & rdr  (5) & $0.68$ (139)\\ 
EU Sct$^{h}$ & 29.727 & -2.98 & 9.6 (p) (4) & 8.4 (26) & 20 (26) & 42 (26) &   &   & cRN: (14) &   &   & $5.1\pm1.7$ & epar?  (141) & $0.84$ (142)\\ 
V368 Sct$^{c}$ & 24.669 & -2.629 & 12.1 (p,V) (4) & 6.9 (119) & 16 (27) & 30 (119) &   &   &   &   &   & ?$1.94\pm0.95$ & rdr  (6) & $0.5$ (143)\\ 
V373 Sct$^{c}$ & 26.504 & -4.397 & >12.2  (V) (1) & 6.1 (1) & 47 (1) & 79 (1) & J (1) &   &   &   & 0.1536 (125) & :$1.1\pm1.0$ & rdr  (6) & $0.23\pm0.04$ (144)\\ 
V443 Sct$^{c}$ & 27.218 & -2.421 & >11.5  (V) (1) & 8.5 (1) & 33 (1) & 60 (1) & J (1) & Fe II (21) &   & 1400 (145) &   & :$1.25\pm0.7$ & rdr  (5) & $0.4\pm0.05$ (6)\\ 
V476 Sct$^{e}$ & 24.741 & 1.213 & <6  (V) (37) & 11.1 (146) & 15 (146) & 28 (146) &   & Fe II (21) &   & 1200 (74) &   & $11.3\pm1.9$ & rdr  (6) & $1.9\pm0.1$ (6)\\ 
CT Ser$^{e}$ & 24.482 & 47.563 & 8.7 (p,V) (4) & 5 (26) & 100 (30) & >100  (30) &   &   & cRN: (14) &   & 0.195 (4) & $1.4\pm0.28$ & epar  (7) & ?$0.23$ (142)\\ 
MU Ser$^{c, e}$ & 14.067 & 5.555 & <12.3  (V) (37) & 7.7 (26) & 2.5 (8) & 5 (26) &   &   &   & 1230 (8) &   & :$0.72\pm0.53$ & rdr  (6) & ?$0.4\pm0.1$ (147)\\ 
HM Sge$^{e, g}$ & 53.566 & -3.15 &   & 11.3 (148) &   &   &   &   &   &   & 535.0 (37) & $1.78\pm0.1$ & epar  (149) & $0.6\pm0.1$ (150)\\ 
WY Sge$^{c, e}$ & 53.368 & -0.739 &   &   &   &   &   &   &   &   &   & $4.2\pm0.4$ & rdr  (6) & $1.6\pm0.3$ (6)\\ 
V1016 Sgr$^{c, e, g}$ & 7.033 & -4.807 & 8.5 (p) (4) & 8.4 (26) &   & 140 (26) &   &   &   &   &   & :$1.5\pm1.2$ & rdr  (5) & $0.35\pm0.04$ (151)\\ 
V1172 Sgr$^{c, e}$ & 7.639 & 3.335 & 9 (j,p) (4) & 14 (24) & 6 (24) &   &   &   &   & 2000-3000  (152) &   & :$0.86\pm0.14$ & rdr  (6) & ?$0.4$ (142)\\ 
V3645 Sgr$^{c, d, e}$ & 14.515 & -5.093 & 5.4 (p) (4) & 8?  (119) &   & 300?  (119) &   &   &   &   &   & :$1.33\pm1.33$ & rdr  (5) & :$0.39$ (142)\\ 
V3888 Sgr$^{e}$ & 9.085 & 4.658 & 12 (V) (4) &   &   &   &   &   &   &   &   & $2.5$ & epar  (7) & $0.82$ (6)\\ 
V4077 Sgr$^{e}$ & 7.427 & -8.319 & 14 (j,V) (4) & 8 (26) & 20 (26) & 100 (26) &   &   &   &   & 0.16 (30) & $1.6\pm1.0$ & rdr  (6) & $0.32\pm0.03$ (6)\\ 
V4160 Sgr$^{c}$ & 0.2 & -6.968 & >12  (V) (1) & 7 (1) & 2 (1) & 3 (1) & S (1) & He/N (153) & cRN (14) & 4500 (154) &   & $1.85\pm1.2$ & rdr  (6) & $0.35\pm0.04$ (6)\\ 
V4169 Sgr$^{c}$ & 4.558 & -6.964 & >9.1  (V) (1) & 7.9 (1) & 24 (1) & 36 (1) & S (1) & Fe II (21) &   &   &   & ?$1.9\pm0.7$ & rdr  (6) & $0.35\pm0.05$ (6)\\ 
V4332 Sgr$^{c, e}$ & 13.628 & -9.4 & 9.8 (V) (4) & 8.1 (20) & 7 (20) & 10 (20) &   &   &   &   &   & $1.14\pm1.0$ & rdr  (6) & $0.32\pm0.07$ (6)\\ 
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
\scriptsize
\centering
\begin{tabular}{lcccccccccccccc}
\hline
\multirow{2}{*}{Nova}	&$l$	&$b$	&Amplitude$^{a}$	&$V_{max}$	&$t_{2}$	&$t_{3}$	&\multirow{2}{*}{LC type} &\multirow{2}{*}{Spec type} &\multirow{2}{*}{RN type} &FWHM &$P_{orb}$	&$D$	&\multirow{2}{*}{method$^{b}$} &$E(B-V)$\\
 &(deg)	&(deg) & (mag) &(mag)	&(days) 	&(days)	&	&	& &(km/s)	 &(days)	&(kpc)	&	&(mag)\\
\hline
V4444 Sgr$^{c}$ & 3.818 & -3.389 & >13.4  (V) (1) & 7.6 (1) & 5 (1) & 9 (1) & S (1) &   & cRN? (14) & 800 (155) &   & $2.27\pm0.58$ & rdr  (6) & $0.45\pm0.1$ (6)\\ 
V4633 Sgr$^{c}$ & 5.128 & -6.231 & 11.3 (V) (1) & 7.4 (1) & 17 (1) & 44 (1) & P (1) & Fe II (114) & cRN: (14) & 1700 (114) & 0.12557 (156) & :$1.36\pm0.46$ & rdr  (6) & $0.26\pm0.05$ (6)\\ 
V5113 Sgr$^{c, d, e}$ & 3.721 & -4.091 & <9.2  (V) (37) &   &   &   &   &   &   & 550 (157) &   & :$0.95\pm0.21$ & rdr  (6) & $0.1\pm0.02$ (158)\\ 
V5115 Sgr$^{c, d}$ & 6.046 & -4.567 & >10.1  (V) (1) & 7.9 (1) & 7 (1) & 13 (1) & S (1) & He/N (21) &   & 1300 (159) &   & $\sim$$3.0\pm1.0$ & rdr  (6) & $0.53\pm0.05$ (160)\\ 
V5116 Sgr$^{c}$ & 2.136 & -6.833 & >8.4  (V) (1) & 7.6 (1) & 12 (1) & 26 (1) & S (1) & Fe II (21) &   & 970 (161) & 0.1238 (162) & :$1.55\pm0.7$ & rdr  (6) & $0.23\pm0.06$ (6)\\ 
V5117 Sgr$^{d, e}$ & 354.624 & -6.377 & <7.8  (V) (37) & 8.6 (163) & 59 (164) & 83 (165) &   & Fe II (74) &   & 1600 (74) &   & $1.45\pm0.33$ & rdr  (6) & $0.5\pm0.1$ (166)\\ 
V5588 Sgr$^{c}$ & 7.84 & -1.884 & <8.7  (V) (37) & 12.37 (167) & 38 (167) & 77 (167) &   & hybrid (167) &   & 900 (168) &   & $3.13\pm0.7$ & rdr  (5) & $1.2\pm0.15$ (169)\\ 
V5589 Sgr$^{c}$ & 4.977 & 3.072 & <7.2  (V) (37) & 8.8 (170) & 4.5 (74) & 7 (74) &   & hybrid (74) &   & 5700 (74) &   & :$3.27\pm0.6$ & rdr  (5) & $0.8\pm0.19$ (171)\\ 
RW UMi$^{e}$ & 109.638 & 33.15 & 12.5 (B,p) (4) & 6 (26) &   & 140 (26) &   &   &   &   & 0.081 (30) & $5.0\pm2.0$ & epar  (29) & $0.03\pm0.03$ (10)\\ 
CK Vul$^{e}$ & 63.383 & 0.99 & 18.1 (V) (4) & 2.6 (26) & 40 (26) & 100 (26) &   &   &   &   &   & $4.48\pm0.24$ & rdr  (6) & $0.75\pm0.05$ (6)\\ 
\hline
\multicolumn{15}{l}{{\bf Notes:} A ``:'' indicates an uncertain value, and ``?'' for unreliable value.
}\\
\multicolumn{15}{l}{$^{a}$ Photometric band of amplitude are in parenthesis: first and second character for bands of lower and upper limit, respectively. If only one character is given, it is for both lower and upper limit.}\\
\multicolumn{15}{l}{$^{b}$ Method for calculation of distance: epar, expansion parallax; tpar, trigonometric parallax; rdr, reddening-distance relation, comp., companion star; mult., multiple models.}\\
\multicolumn{15}{l}{$^{c}$ Distance of the nova is uncertain owing to i.e. uncertain reddening estimates, differing in large scale, shallow reddening curve}\\
\multicolumn{15}{l}{$^{d}$ Calculation of distance for the nova depends on only one reddening estimates}\\
\multicolumn{15}{l}{$^{e}$ The nova have uncertain or missing light curve parameter(s)}\\
\multicolumn{15}{l}{$^{f}$ Intrinsic component of extinction may be contributing to the reddening of nova after outburst \citep{1994ApJ...426..279W} pulling luminosity of this nova to lower values.}\\
\multicolumn{15}{l}{$^{g}$ Symbiotic nova}\\
\multicolumn{15}{l}{$^{h}$ The distance measurement depends on various methods, not clearly stated; nebular expansion parallaxes, interstellar line strengths, differential galactic rotation, or several other methods.}\\
\multicolumn{15}{p{0.9\linewidth}}{\multirow{5}{\linewidth}{
{\bf References:}
(1)	{\citet{2010AJ....140...34S}},
(2)	{\citet{2010ApJS..187..275S}},
(3)	{\citet{2001A&A...366..858K}},
(4)	{\citet{2001PASP..113..764D}},
(5)	{in this study},
(6)	{\citet{2016MNRAS.461.1177O}},
(7)	{\citet{2000AJ....120.2007D}},
(8)	{\citet{2014MNRAS.442..565T}},
(9)	{\citet{1985ApJ...292...90C}},
(10)	{\citet{2015ApJ...810...25G}},
(11)	{\citet{2006PASP..118..687P}},
(12)	{\citet{2016A&A...595A...1G}},
(13)	{\citet{2013A&A...560A..49S}},
(14)	{\citet{2014ApJ...788..164P}},
(15)	{\citet{1993A&A...275..239D}},
(16)	{\citet{2012ApJ...755...37H}},
(17)	{\citet{2000A&A...355L...9K}},
(18)	{\citet{2013ATel.5454....1B}},
(19)	{\citet{2003A&A...404..997I}},
(20)	{\citet{2008AstL...34..241B}},
(21)	{\citet{2012AJ....144...98W}},
(22)	{\citet{2011ApJS..197...31S}},
(23)	{\citet{2007ApJ...669.1150L}},
(24)	{\citet{2011A&A...530A..81H}},
(25)	{\citet{2008IAUC.8989....2H}},
(26)	{\citet{1997ApJ...487..226S}},
(27)	{\citet{1987MNRAS.227...23W}},
(28)	{\citet{1997ApJ...483..899Z}},
(29)	{\citet{1995MNRAS.276..353S}},
(30)	{\citet{1997A&A...322..807D}},
(31)	{\citet{1996IAUC.6292....2E}},
(32)	{\citet{2007AstBu..62..125G}},
(33)	{\citet{1996IAUC.6365....2I}},
(34)	{\citet{2009AJ....138.1090L}},
(35)	{\citet{1996A&A...315..166M}},
(36)	{\citet{1989MNRAS.241..311S}},
(37)	{AAVSO database},
(38)	{\citet{2010AJ....140.1347H}},
(39)	{\citet{1946AnAp....9..157B}},
(40)	{\citet{2016NewA...47....7M}},
(41)	{\citet{2003AJ....126..993L}},
(42)	{\citet{1997IAUC.6532....2D}},
(43)	{\citet{2011MNRAS.410L..52M}},
(44)	{\citet{2015AJ....150...20I}},
(45)	{\citet{1981A&A...102..337K}},
(46)	{\citet{1989AJ.....98..297W}},
(47)	{\citet{2003A&A...405..703G}},
(48)	{\citet{1994ApJ...431L..47D}},
(49)	{\citet{1997A&A...318..908C}},
(50)	{\citet{2001IAUC.7666....2I}},
(51)	{\citet{2002A&A...384..982K}},
(52)	{\citet{2007IAUC.8821....1N}},
(53)	{\citet{2008ATel.1723....1S}},
(54)	{\citet{2015AJ....149..136R}},
(55)	{\citet{2009ATel.2157....1S}},
(56)	{\citet{2009MNRAS.394.1551N}},
(57)	{\citet{2008ATel.1475....1T}},
(58)	{\citet{2011NewA...16..209M}},
(59)	{\citet{2013ApJ...767....7H}},
(60)	{\citet{2000MNRAS.312..629T}},
(61)	{\citet{2000MNRAS.314..175G}},
(62)	{\citet{1983ApJ...268..689C}},
(63)	{\citet{2007ASPC..372..523K}},
(64)	{\citet{1940PASP...52...35S}},
(65)	{\citet{1998MNRAS.300..221G}},
(66)	{\citet{2005ApJ...620..938O}},
(67)	{\citet{2003MNRAS.343..313W}},
(68)	{\citet{2005IAUC.8497....1L}},
(69)	{\citet{2007ApJ...662..552H}},
(70)	{\citet{2007ApJ...665L..63B}},
(71)	{\citet{1987Ap&SS.130..243S}},
(72)	{\citet{2000ApJ...541..791L}},
(73)	{\citet{2008MNRAS.387..344M}},
(74)	{\citet{2012PASP..124.1057W}},
(75)	{\citet{2007IAUC.8824....1N}},
(76)	{\citet{2009IAUC.9064....1N}},
(77)	{\citet{2011MNRAS.410..525M}},
(78)	{\citet{2009CBET.1911....1A}},
(79)	{\citet{1994MmSAI..65..199G}},
(80)	{\citet{2001MNRAS.328..159W}},
(81)	{\citet{1996ApJ...466..410O}},
(82)	{\citet{2008A&A...482..865I}},
(83)	{\citet{2009ApJ...706..738W}},
(84)	{\citet{2013AJ....146...55W}},
(85)	{\citet{1969MNRAS.142..119C}},
(86)	{\citet{2013ApJ...773...55S}},
(87)	{\citet{2007A&A...461..593G}},
(88)	{\citet{2012A&A...544A.149M}},
(89)	{\citet{1988MNRAS.234..281S}},
(90)	{\citet{2012MNRAS.419.1465M}},
(91)	{\citet{1991ApJ...376..721W}},
(92)	{\citet{2009ApJ...697..721S}},
(93)	{\citet{2006ApJ...638..987L}},
(94)	{\citet{2010ApJ...724..480H}},
(95)	{\citet{2007IAUC.8807....1Y}},
(96)	{\citet{2007CBET..852....1M}},
(97)	{\citet{2012A&A...543A..86N}},
(98)	{\citet{2010A&A...516A.108M}},
(99)	{\citet{2008IAUC.8972....2N}},
(100)	{\citet{2015IBVS.6139....1M}},
(101)	{\citet{2012CBET.3136....1W}},
(102)	{\citet{2015ApJ...809..160F}},
(103)	{\citet{2012MNRAS.425.2576R}},
(104)	{\citet{1993A&A...268..294W}},
(105)	{\citet{1990IAUC.5006....1W}},
(106)	{\citet{2001IAUC.7589....2A}},
(107)	{\citet{1991A&A...244..111A}},
(108)	{\citet{2015MNRAS.447..806D}},
(109)	{\citet{2007CBET.1006....1I}},
(110)	{\citet{2007IAUC.8884....2R}},
(111)	{\citet{2002A&A...390..155D}},
(112)	{\citet{2006AJ....131.2628B}},
(113)	{\citet{2015A&A...576A.119T}},
(114)	{\citet{1998IAUC.6848....1D}},
(115)	{\citet{1987IBVS.2979....1H}},
(116)	{\citet{2002AJ....124.2888K}},
(117)	{\citet{2014ApJ...785...97H}},
(118)	{\citet{1987IAUC.4501....1G}},
(119)	{\citet{1987SSRv...45....1D}},
(120)	{\citet{1977ApJ...211..480V}},
(121)	{\citet{1999IAUC.7225....1T}},
(122)	{\citet{1991IAUC.5262....2J}},
(123)	{\citet{2001MNRAS.324..553Y}},
(124)	{\citet{1993MNRAS.265L...9D}},
(125)	{\citet{2013MNRAS.436.2412T}},
(126)	{\citet{1995IAUC.6130....1L}},
(127)	{\citet{1993IAUC.5867....2L}},
(128)	{\citet{1993IAUC.5870....1D}},
(129)	{for adopted parallax},
(130)	{\citet{2015ApJ...805..136L}},
(131)	{\citet{2013MNRAS.435..771M}},
(132)	{\citet{1996A&AS..117..449Z}},
(133)	{\citet{1988IAUC.4594....1W}},
(134)	{\citet{2006IAUC.8700....1W}},
(135)	{\citet{2006IAUC.8710....2R}},
(136)	{\citet{2010IBVS.5944....1M}},
(137)	{\citet{1997A&A...326..629R}},
(138)	{\citet{1992IAUC.5529....1D}},
(139)	{\citet{2017ATel.10572...1M}},
(140)	{\citet{2017ATel.10542...1W}},
(141)	{\citet{1981PASP...93..165D}},
(142)	{\citet{1994MNRAS.266..761W}},
(143)	{\citet{1974A&AS...16..305C}},
(144)	{\citet{1988SvA....32..298M}},
(145)	{\citet{1989IAUC.4862....1B}},
(146)	{\citet{2006MNRAS.369.1755M}},
(147)	{\citet{1983IAUC.3782....1K}},
(148)	{\citet{1988IzKry..78...43B}},
(149)	{\citet{1993PASP..105.1273H}},
(150)	{\citet{1990A&A...236..117N}},
(151)	{\citet{2000ApJ...545.1020B}},
(152)	{\citet{1951HarAC1119....1S}},
(153)	{\citet{1994ApJS...90..297W}},
(154)	{\citet{1991IAUC.5320....1K}},
(155)	{\citet{1999IAUC.7154....2G}},
(156)	{\citet{2008MNRAS.387..289L}},
(157)	{\citet{2003IAUC.8204....1B}},
(158)	{\citet{2003IAUC.8204....2R}},
(159)	{\citet{2005IAUC.8501....3A}},
(160)	{\citet{2005IAUC.8523....4R}},
(161)	{\citet{2005IAUC.8559....1L}},
(162)	{\citet{2008A&A...478..815D}},
(163)	{\citet{2006CBET..405....1L}},
(164)	{\citet{2008A&A...485..223S}},
(165)	{\citet{2008ApJ...685..451W}},
(166)	{\citet{2006IAUC.8706....2L}},
(167)	{\citet{2015MNRAS.447.1661M}},
(168)	{\citet{2011IAUC.9203....2A}},
(169)	{\citet{2011IAUC.9211....2R}},
(170)	{\citet{2012CBET.3089....1K}},
(171)	{\citet{2016MNRAS.460.2687W}}
}}\\
\multicolumn{15}{l}{}\\
\multicolumn{15}{l}{}\\
\multicolumn{15}{l}{}\\
\multicolumn{15}{l}{}\\
\multicolumn{15}{l}{}\\
\multicolumn{15}{l}{}\\
\end{tabular}
\begin{tabular}{lccccccccccccc}
\hline
\multicolumn{14}{c}{ 2a. The novae with well-determined light curve parameters.}\\
\hline
\multirow{2}{*}{Nova}	&$l$	&$b$	&Amplitude$^{a}$	&$V_{max}$	&$t_{2}$	&$t_{3}$	&\multirow{2}{*}{LC type} &\multirow{2}{*}{Spec type} &\multirow{2}{*}{RN type} &FWHM &$P_{orb}$	&$D$	&$E(B-V)$\\
 &(deg)	&(deg) & (mag) &(mag)	&(days) 	&(days)	&	&	& &(km/s)	 &(days)	&(kpc)	&(mag)\\
\hline
OS And & 106.051 & -12.117 & 11 (V) (1) & 6.5 (1) & 11 (1) & 23 (1) & D (1) &   &   & 1740 (2) &   &    & $0.15\pm0.05$ (3)\\ 
DO Aql & 31.705 & -11.806 & 9.5 (V) (1) & 8.5 (1) & 295 (1) & 900 (1) & F (1) &   &   &   & 0.16776 (4) &    &  \\ 
V1370 Aql & 38.813 & -5.947 & 10.3 (V) (1) & 7.7 (1) & 15 (1) & 28 (1) & D (1) &   &   & 730 (5) &   & $\geq1.6$  (6) & $0.35\pm0.05$ (7)\\ 
V1419 Aql & 36.811 & -4.1 & $\sim$13.4 (V) (1) & 7.6 (1) & 25 (1) & 32 (1) & D (1) &   &   &   &   & $\geq4.7$  (6) & $0.5\pm0.05$ (3)\\ 
V1425 Aql & 33.011 & -3.893 & $\sim$8 (V) (1) & 8.0 (1) & 27 (1) & 79 (1) & S (1) & Fe II (1) &   & 1340 (8) & 0.2558 (4) & $\geq2.2$  (6) & $1.0\pm0.3$ (9)\\ 
V356 Aql & 37.418 & -4.944 & 11.3 (V) (1) & 7.0 (1) & 127 (1) & 140 (1) & J (1) & Fe II (1) & cRN? (10) & 1140 (5) &   &    &  \\ 
V528 Aql & 36.687 & -5.91 & 11.6 (V) (1) & 6.9 (1) & 16 (1) & 38 (1) & S (1) &   &   & 915 (11) &   &    &  \\ 
V834 Car & 290.18 & -4.282 & <8.8 (V) (4) & 10.2 (12) & 20 (13) & 38 (13) &   & Fe II (13) &   &   &   &    &  \\ 
N Cen 2012b & 314.833 & 1.931 &   & 9.5 (13) & 12.3 (13) & 19.8 (13) &   & Fe II (13) &   &   &   &    &  \\ 
V1039 Cen & 309.837 & -2.259 & $\sim$11.7 (V) (1) & 9.3 (1) & 25 (1) & 174 (1) & J (1) &   &   &   & 0.247 (4) &    &  \\ 
V1368 Cen & 309.446 & 3.979 & <8.4 (V) (4) & 9.4 (13) & 16 (13) & 34 (13) &   & Fe II (13) &   &   &   &    &  \\ 
IV Cep & 99.614 & -1.638 & 9.7 (B) (14) & 7.0 (15) & 11 (15) & 37 (15) &   &   &   &   &   & $\geq5.7$  (6) & $0.65\pm0.05$ (7)\\ 
V809 Cep & 110.647 & 0.399 & <8.7 (V) (4) & 11.181 (16) & 16 (16) & 36 (16) &   & Fe II (16) &   & 500 (16) &   & $\geq7.0$  (6) & $1.7$ (16)\\ 
V962 Cep & 97.314 & 9.819 & <10 (V) (4) & 11.5 (17) & 22 (17) & 42 (17) &   & Fe II (17) &   &   &   &    & $0.94$ (17)\\ 
DD Cir & 310.997 & -7.727 & 12.6 (V) (1) & 7.6 (1) & 5 (1) & 16 (1) & P (1) &   & cRN: (10) &   & 0.0975 (4) &    &  \\ 
V693 CrA & 357.83 & -14.391 & >14 (V) (1) & 7.0 (1) & 10 (1) & 18 (1) & S (1) &   & cRN: (10) & 4500 (18) &   &    & $0.05\pm0.05$ (19)\\ 
V1330 Cyg & 78.376 & -5.491 & 7.6 (V) (1) & 9.9 (1) & 161 (1) & 217 (1) & S (1) &   &   &   &   &    &  \\ 
V1668 Cyg & 90.837 & -6.76 & 13.5 (V) (1) & 6.2 (1) & 11 (1) & 26 (1) & S (1) & Fe II (20) &   & 2400 (21) & 0.1384 (4) &    & $0.38\pm0.08$ (22)\\ 
V2362 Cyg & 87.372 & -2.357 & >12.9 (V) (1) & 8.1 (1) & 9 (1) & 246 (1) & C (1) & Fe II (23) &   & 1850 (24) & 0.06577 (25) & $\geq6.0$  (6) & $0.56$ (23)\\ 
V339 Del & 62.199 & -9.423 & 13.3 (V) (4) & 4.4 (26) & 10 (26) & 18 (26) &   & Fe II (27) &   & 1421 (27) &   &    & $0.18\pm0.04$ (26)\\ 
KT Eri & 207.986 & -32.02 &   & 5.42 (28) & 6.6 (28) & 13.6 (29) & P (10) & He/N (30) & cRN (10) & 3200-3400 (31) &   &    & $0.08$ (32)\\ 
DM Gem & 185.127 & 11.728 & 11.9 (V) (14) & 4.8 (15) & 6 (15) & 22 (15) &   &   &   &   & 0.123 (4) &    &  \\ 
DN Gem & 184.018 & 14.714 & 12 (V) (1) & 3.6 (1) & 16 (1) & 35 (1) & P (1) & Fe II (1) & cRN: (10) &   & 0.12784 (4) &    & $0.17\pm0.02$ (33)\\ 
V827 Her & 45.808 & 8.594 & 10.6 (V) (1) & 7.5 (1) & 21 (1) & 53 (1) & S (1) &   &   &   &   &    & $0.1$ (34)\\ 
V838 Her & 43.316 & 6.619 & 13.8 (V) (1) & 5.3 (1) & 1 (1) & 4 (1) & P (1) & He/N (35) & cRN (10) & 5000 (36) & 0.29764 (37) & $\geq2.5$  (6) & $0.5\pm0.1$ (38)\\ 
HR Lyr & 59.584 & 12.47 & 9.3 (p) (14) & 6.5 (15) & 45 (15) & 97 (39) &   &   & cRN: (10) &   &   &    & $0.18\pm0.06$ (33)\\ 
LZ Mus & 297.253 & -3.312 & >9.5 (V) (1) & 8.5 (1) & 4 (1) & 12 (1) & P (1) &   & cRN: (10) &   &   &    &  \\ 
V2264 Oph & 358.777 & 5.863 & >11 (V) (1) & 10.0 (1) & 22 (1) & 30 (1) & S (1) & Fe II (35) &   & 2300 (40) &   &    &  \\ 
V2295 Oph & 2.378 & 6.973 & >11.7 (V) (1) & 9.3 (1) & 9 (1) & 16 (1) & F (1) & Fe II (35) &   &   &   & $\geq1.4$  (6) & $0.75\pm0.2$ (41)\\ 
V2313 Oph & 6.999 & 6.976 & >12.5 (V) (1) & 7.5 (1) & 8 (1) & 17 (1) & S (1) &   &   & 2500 (42) &   &    &  \\ 
V2540 Oph & 9.75 & 8.152 & >12.9 (V) (1) & 8.1 (1) & 66 (1) & 115 (1) & J (1) &   &   &   & 0.28478 (43) &    &  \\ 
V2673 Oph & 5.493 & 4.958 & <11.7 (c,V) (4) & 8.5 (44) & 10 (44) & 23.5 (44) &   &   &   &   &   & $\geq1.2$  (45) & $0.71$ (44)\\ 
V3661 Oph & 358.329 & 1.471 & <11.4 (Ic,R) (4) & 10.79 (46) & 3.9 (46) & 5.7 (46) &   & Fe II (47) &   &   &   & $\geq4.7$  (45) & $2.37$ (46)\\ 
V849 Oph & 39.233 & 13.48 & 11.2 (V) (1) & 7.6 (1) & 140 (1) & 270 (1) & F (1) & Fe II (1) &   &   & 0.17276 (4) &    &  \\ 
V574 Pup & 242.57 & -1.993 & 10.2 (V) (1) & 7.0 (1) & 12 (1) & 27 (1) & S (1) & Fe II (48) & cRN: (10) & 2830 (49) & 0.0472:  (4) & $\geq6.0$  (6) & $0.5$ (50)\\ 
T Sco & 352.675 & 19.462 & <15.2 (B,V) (14) & 7.0 (15) & 9 (15) & 21 (51) &   &   &   &   &   &    & $0.35$ (52)\\ 
V1141 Sco & 0.003 & -2.171 & 9.1 (V) (14) & 10.5 (53) & 17 (53) & 46 (53) &   &   & cRN: (10) & 3200 (54) &   &    &  \\ 
V1186 Sco & 354.403 & 4.81 & >8.3 (V) (1) & 9.7 (1) & 12 (1) & 62 (1) & J (1) & Fe II (35) &   & 500 (55) &   &    &  \\ 
V1188 Sco & 355.303 & -2.557 & >10.1 (V) (1) & 8.9 (1) & 11 (1) & 23 (1) & S (1) & Fe II (13) & cRN: (10) & 1730 (56) &   &    &  \\ 
V1534 Sco & 354.334 & 3.992 & 7 (R) (4) & 11.55 (46) & 5.6 (46) & 9.2 (46) &   & He/N (57) &   & 7000 (46) &   & $\geq2.0$  (45) & $1.11$ (46)\\ 
V1535 Sco & 349.898 & 3.938 & 7.3 (V) (4) & 9.3 (46) & 13.9 (46) & 21.1 (46) &   & He/N (17) &   &   &   & $\geq2.0$  (45) & $1.03$ (46)\\ 
EU Sct & 29.727 & -2.98 & 9.6 (p) (14) & 8.4 (15) & 20 (15) & 42 (15) &   &   & cRN: (10) &   &   & >8.96  (45) & $0.84$ (58)\\ 
V444 Sct & 25.012 & -2.854 & 9.5 (r,V) (14) & 11.4 (53) & 9 (53) & 23 (53) &   &   &   &   &   & $\geq5.0$  (6) & $1.05$ (59)\\ 
V475 Sct & 24.201 & -3.947 & <7.6 (V) (4) & 8.6 (53) & 50 (53) & 55 (53) &   & Fe II (60) &   & 1350 (13) &   & $\geq5.2$  (6) & $0.69\pm0.05$ (60)\\ 
HS Sge & 54.471 & -1.931 & 13.5 (V) (1) & 7.2 (1) & 15 (1) & 21 (1) & P (1) &   &   & 1600 (11) &   &    &  \\ 
V4021 Sgr & 10.556 & -7.696 & 9.1 (V) (1) & 8.9 (1) & 56 (1) & 215 (1) & P (1) &   &   &   &   &    & $0.45\pm0.03$ (61)\\ 
V4157 Sgr & 5.322 & -3.066 & <14 (j,p) (14) & 9.6 (53) & 18 (53) & 41 (53) &   &   &   &   &   & $\geq4.8$  (6) & $1.0$ (59)\\ 
V4171 Sgr & 9.38 & -4.54 & 12.5 (j,p) (14) & 6.9 (53) & 10 (53) & 20 (53) &   &   &   & 1200 (62) &   & $\geq2.9$  (6) & $0.61$ (59)\\ 
V4327 Sgr & 2.477 & -5.425 & <4 (V )  & 8.4 (53) & 19 (53) & 30 (53) &   &   & cRN: (10) & 2400 (63) &   &    &  \\ 
V4361 Sgr & 13.701 & -2.277 & 6.3 (V,p) (14) & 10.3 (53) & 52 (53) & 86 (53) &   &   & cRN: (10) &   &   &    &  \\ 
V4642 Sgr & 8.991 & 2.83 & <8.6 (V) (14) & 11.8 (53) & 83 (53) & 125 (53) &   &   &   &   &   & $\geq4.5$  (6) & $1.51\pm0.16$ (64)\\ 
V4739 Sgr & 3.211 & -7.966 & >10.8 (V) (1) & 7.2 (1) & 2 (1) & 3 (1) & S (1) & He/N (65) & cRN (10) & 5510 (65) &   & $\geq1.8$  (6) & $0.46\pm0.04$ (66)\\ 
V4740 Sgr & 1.456 & -5.708 & >11.3 (V) (1) & 6.7 (1) & 18 (1) & 33 (1) & S (1) &   &   &   &   &    &  \\ 
V4741 Sgr & 359.899 & -3.675 & <8.8 (V) (14) & 9.9 (53) & 10 (53) & 28 (53) &   &   &   & 2800 (67) &   &    &  \\ 
V4742 Sgr & 4.986 & -1.39 & >10.1 (V) (1) & 7.9 (1) & 9 (1) & 23 (1) & S (1) & Fe II (68) & cRN: (10) & 2500 (68) & 0.13362 (4) &    &  \\ 
\hline
\end{tabular}
\label{table2}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
\scriptsize
\centering
\begin{tabular}{lccccccccccccc}
\hline
\multirow{2}{*}{Nova}	&$l$	&$b$	&Amplitude$^{a}$	&$V_{max}$	&$t_{2}$	&$t_{3}$	&\multirow{2}{*}{LC type} &\multirow{2}{*}{Spec type} &\multirow{2}{*}{RN type} &FWHM &$P_{orb}$	&$D$	&$E(B-V)$\\
 &(deg)	&(deg) & (mag) &(mag)	&(days) 	&(days)	&	&	& &(km/s)	 &(days)	&(kpc)	&(mag)\\
\hline
V4743 Sgr & 14.124 & -11.877 & 11.8 (V) (1) & 5.0 (1) & 6 (1) & 12 (1) & S (1) & Fe II (13) & cRN: (10) & 2400 (69) & 0.281 (70) &    & $0.25$ (71)\\ 
V4745 Sgr & 1.493 & -12.382 & >9.7 (V) (1) & 7.3 (1) & 79 (1) & 190 (1) & J (1) & Fe II (13) &   & 1600 (72) & 0.20782 (73) &    & $0.1$ (74)\\ 
V5114 Sgr & 3.943 & -6.312 & >12.9 (V) (1) & 8.1 (1) & 9 (1) & 21 (1) & S (1) & Fe II (35) &   & 2000 (75) &   & $\geq0.99$  (45) & $0.6\pm0.3$ (75)\\ 
V5583 Sgr & 358.1 & -6.394 & <12.7 (V) (4) & 7.43 (76) & 4.97 (77) & 9.52 (77) &   & He/N (77) &   & 2300 (76) &   &    &  \\ 
V5855 Sgr & 3.981 & -4.025 & <14.3 (V) (4) & 7.54 (46) & 18 (46) & 23.5 (46) &   & Fe II (46) &   &   &   & $\geq2.3$  (45) & $0.5$ (46)\\ 
V5856 Sgr & 4.293 & -6.461 &   & 5.9 (46) & 11.3 (46) & 14.5 (46) &   & Fe II (78) &   &   &   &    & $1.02$ (46)\\ 
MASTER J01$^{*}$ & 301.636 & -42.304 &   & 9.5 (46) & 8.8 (46) & 17.4 (46) &   & He/N (79) &   &   &   &    &  \\ 
\hline
\multicolumn{14}{c}{2b. The novae with uncertain light curve parameters.}\\
\hline
V458 Vul & 58.633 & -3.617 & 10.2 (V) (4) & 8.1 (80) & 8 (80) & 21 (80) &   & hybrid (81) &   & 1750 (82) & 0.06812 (83) & $\geq6.0$  (6) & $0.5\pm0.05$ (7)\\ 
LS And & 119.103 & -20.758 & 8.8 (p) (14) & 11.7 (51) &   & 8 (51) &   &   &   &   &   &    &  \\ 
EL Aql & 30.497 & -2.536 & 13.6 (p) (14) & 6.4 (15) & 12 (84) & 25 (15) &   &   &   & 1230 (85) &   &    &  \\ 
EY Aql & 51.222 & -2.476 & 9.5 (r,p) (14) & 9.5 (84) & 20 (84) & 40 (51) &   &   &   &   &   &    &  \\ 
V1378 Aql & 39.126 & -3.88 & 11 (p) (14) & 10.0 (15) &   & 15 (15) &   &   &   &   &   &    &  \\ 
V1680 Aql & 45.779 & 3.56 & <11.3 (V) (4) & 9.7 (86) & 31 (86) & 66 (86) &   &   &   &   &   & $\geq3.7$  (6) & $1.0$ (86)\\ 
V1722 Aql & 49.085 & 2.015 & <10.7 (V) (4) & 9.0 (87) & 7 (87) & 16 (87) &   &   &   &   &   & $\geq12.0$  (6) & $1.35$ (87)\\ 
V1830 Aql & 37.097 & -0.985 & <4.8 (V) (4) & 15.2 (16) &   &   &   & Fe II (16) &   & 1090-1435 (16) &   & $\geq12.0$  (6) & $2.6$ (16)\\ 
V368 Aql & 43.728 & -4.266 & 10.4 (p) (14) & 6.1 (15) & 15 (15) & 42 (15) &   &   & cRN: (10) &   & 0.69051 (4) &    & $0.77$ (58)\\ 
V604 Aql & 30.182 & -4.395 & 12.8 (p) (14) & 7.6 (15) & 8 (5) & 25 (15) &   &   & cRN? (10) & 1050 (5) &   &    &  \\ 
V606 Aql & 36.127 & -6.504 & 10.6 (p) (14) & 5.5 (15) & 25 (15) & 65 (15) & P (85) &   & cRN: (10) & 1280 (85) &   &    &  \\ 
QZ Aur & 174.355 & -0.73 & 11.5 (B,p) (14) & 5.0 (15) & 13 (15) & 26 (88) &   &   &   &   & 0.3575 (4) &    & $0.55$ (58)\\ 
V365 Car & 289.169 & 1.495 & 8.4 (V,p) (14) & 10.1 (51) &   & 530 (51) &   &   &   &   & 0.2229 (89) &    &  \\ 
V679 Car & 291.47 & -0.548 & <12.2 (V) (4) & 7.55 (90) & 11 (91) & 21.5 (91) &   & Fe II (13) &   & 2000 (13) &   &    &  \\ 
BC Cas & 115.544 & -1.703 & 6.7 (p) (14) & 10.7 (51) &   & 75 (51) &   &   &   &   &   &    &  \\ 
MT Cen & 294.736 & 1.233 & 11.4 (V,p) (4) & 8.4 (15) & 11 (5) &   &   &   &   & 910 (5) &   &    &  \\ 
V1047 Cen & 306.303 & 0.049 & <2.2 (V) (4) & 8.5 (92) & 6 (93) & 26 (93) &   & Fe II (13) &   & 840 (92) &   &    &  \\ 
V1213 Cen & 307.286 & -1.426 & 15.9 (V) (4) & 8.53 (94) & 10 (91) & 17 (91) &   & Fe II (13) &   & 2300 (95) & 0.212 (4) & $\geq6.68$  (45) & $0.9\pm0.1$ (96)\\ 
RR Cha & 304.165 & -19.541 & 12.2 (j,p) (14) & 7.1 (15) & 25 (84) & 60 (15) &   &   &   &   & 0.1401 (4) &    &  \\ 
X Cir & 314.263 & -4.817 & <10 (p) (4) & 6.2 (15) & 3.3 (84) & 170 (15) &   &   &   & 1420 (5) &   &    &  \\ 
DZ Cru & 299.455 & 2.305 & <10.3 (V) (4) & 9.2 (97) & 15 (97) &   &   & Fe II (13) &   & 1280 (13) &   &    &  \\ 
V2361 Cyg & 76.406 & 3.676 & <8.9 (V) (4) & 9.3 (98) & 6 (93) & 8 (93) &   &   &   & 3200 (99) &   & $\geq7.6$  (6) & $1.2$ (100)\\ 
V465 Cyg & 71.907 & 4.764 & 12.2 (V,p) (14) & 7.3 (15) & 40 (15) & 140 (15) &   &   &   &   &   &    &  \\ 
DI Lac & 103.107 & -4.855 & <10.4 (B,V) (14) & 4.6 (15) & 20  & 43 (15) &   &   &   &   & 0.54377 (4) &    & $0.26\pm0.04$ (33)\\ 
PR Lup & 319.977 & 3.664 & <8.4 (V) (4) & 8.6 (101) & 1.9 (91) & 2.6 (91) &   & Fe II (13) &   & 1700 (102) &   &    &  \\ 
GI Mon & 222.93 & 4.749 & 11 (B,p) (14) & 5.2 (15) & 13 (84) & 23 (15) &   &   &   &   & 0.1802 (4) &    & $0.1\pm0.04$ (33)\\ 
KT Mon & 205.1 & -3.299 &   & 9.8 (15) & 20 (84) & 40 (15) &   &   &   &   &   &    &  \\ 
V838 Mon & 217.798 & 1.052 & 9.3 (V) (4) &   &   &   &   &   &   &   &   & $\geq7.0$  (6) & $0.87\pm0.01$ (103)\\ 
GQ Mus & 297.212 & -4.996 & 11.1 (B,V) (14) & 7.2 (104) & 18 (104) & 45 (15) &   &   &   & 1000 (105) & 0.05938 (106) & $\geq2.0$  (6) & $0.45\pm0.05$ (3)\\ 
QY Mus & 305.333 & -4.859 & <11.5 (B,V) (4) & 8.1 (107) & 60 (108) &   &   & Fe II (13) &   & 1550 (13) &   &    &  \\ 
IL Nor & 326.835 & 4.81 & 11 (j,p) (14) & 7.0 (15) & 54 (84) & 108 (15) &   &   &   &   &   &    &  \\ 
V341 Nor & 330.424 & -1.608 & >4 (V) (4) & 9.4 (15) &   & 14 (15) &   &   &   &   &   &    &  \\ 
V390 Nor & 338.337 & 2.006 & <10.2 (V) (4) & 9.8 (109) & 49.5 (109) & 72 (91) &   & Fe II (13) &   &   &   &    &  \\ 
V2024 Oph & 2.988 & 2.69 & <7 (V) (14) & 9.5 (15) & 15 (84) &   &   &   &   &   &   &    &  \\ 
V2104 Oph & 38.251 & 15.929 & 11.7 (V) (14) & 8.8 (5) & 6 (5) & <29  (5) &   &   &   & 870 (5) &   &    &  \\ 
V2290 Oph & 7.235 & 5.09 & <12.7 (V) (4) & 9.3 (15) &   & 50 (15) &   &   &   &   &   &    &  \\ 
V2573 Oph & 358.137 & 5.726 & <9.5 (V) (4) & 10.4 (53) & 66 (53) & 99 (53) &   & Fe II (35) &   & 1300 (13) &   &    &  \\ 
V2574 Oph & 3.841 & 4.183 & <9.8 (V) (4) & 10.5 (53) & 27 (53) & $\geq$50  (53) &   & Fe II (35) &   & 1500 (110) &   &    &  \\ 
V2575 Oph & 19.8 & 10.372 & <12.5 (V) (4) & 11.1 (111) & 20 (108) &   &   & Fe II (35) &   & 560 (111) &   & $\geq2.0$  (6) & $1.42$ (112)\\ 
V2670 Oph & 3.666 & 3.78 & <9.9 (V) (4) & 9.9 (113) & 15 (108) &   &   & Fe II (13) &   & 600 (114) &   & $\geq4.5$  (6) & $1.3$ (115)\\ 
V2671 Oph & 0.199 & 3.285 & <7.9 (c,V) (4) & 11.1 (116) & 8 (108) &   &   & Fe II (13) &   & 1210 (117) &   & $\geq4.0$  (6) & $2.0$ (118)\\ 
V2677 Oph & 2.858 & 3.255 & <10.4 (V) (4) & 10.6 (119) & 6 (91) & 11 (91) &   & Fe II (13) &   & 3000 (13) &   &    &  \\ 
V553 Oph & 3.16 & 2.652 & 9.5 (j,p) (14) & 11.0 (51) &   & 45 (51) &   &   &   &   &   &    &  \\ 
V794 Oph & 4.38 & 4.502 & 6.3 (V,p) (14) & 11.7 (51) &   & 220 (51) &   &   & cRN? (10) &   &   &    &  \\ 
V840 Oph & 353.097 & 8.729 & 12.8 (V,p) (14) & 5.5 (15) & 20 (15) & 36 (15) &   &   &   &   &   &    & $0.45\pm0.15$ (120)\\ 
V841 Oph & 7.621 & 17.779 & 9.3 (V) (14) & 2.0 (15) & 56 (15) & 130 (15) &   &   &   &   & 0.6013 (4) &    & $0.44\pm0.06$ (33)\\ 
V906 Oph & 3.589 & 7.473 & <4.6 (p) (14) & 8.4 (15) &   & 25 (15) &   &   &   &   &   &    &  \\ 
V400 Per & 145.663 & -9.644 & 11.7 (B,V) (14) & 7.8 (15) & 20 (15) & 43 (15) &   &   &   &   &   &    & $0.16\pm0.04$ (61)\\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
\scriptsize
\centering
\begin{tabular}{lccccccccccccc}
\hline
\multirow{2}{*}{Nova}	&$l$	&$b$	&Amplitude$^{a}$	&$V_{max}$	&$t_{2}$	&$t_{3}$	&\multirow{2}{*}{LC type} &\multirow{2}{*}{Spec type} &\multirow{2}{*}{RN type} &FWHM &$P_{orb}$	&$D$	&$E(B-V)$\\
 &(deg)	&(deg) & (mag) &(mag)	&(days) 	&(days)	&	&	& &(km/s)	 &(days)	&(kpc)	&(mag)\\
\hline
DY Pup & 245.823 & 4.362 & 12.6 (V,p) (14) & 7.0 (15) & 118 (84) & 160 (15) &   &   &   &   & 0.139 (4) &    &  \\ 
HS Pup & 247.756 & -2.112 & 10.8 (B) (14) & 8.0 (15) & 33 (84) & 65 (15) &   &   &   &   & 0.2671 (89) &    &  \\ 
HZ Pup & 246.179 & 1.385 & 9.3 (B) (14) & 7.7 (15) & 35 (84) & 70 (15) &   &   &   &   & 0.213 (4) &    &  \\ 
V597 Pup & 252.53 & 0.545 & 13.8 (V) (4) & 7.0 (121) & 2.5 (122) &   &   & He/N (122) &   & 1800 (123) & 0.11119 (124) & $\geq8.0$  (6) & $0.3$ (125)\\ 
V598 Pup & 249.108 & -13.814 & 13 (V) (4) & 3.46 (29) & 9 (126) &   &   &   &   &   &   &    & $0.09\pm0.08$ (126)\\ 
KP Sco & 354.058 & -3.297 & 11.6 (j,p) (14) & 9.4 (15) & 21 (84) & 38 (15) &   &   &   &   &   &    &  \\ 
V1142 Sco & 359.289 & -2.893 & <10.3 (V) (14) & 8.5 (53) & 11 (53) & $\geq$25  (53) &   &   &   & 3800 (127) &   &    &  \\ 
V1281 Sco & 348.856 & 4.798 & <11 (V) (4) & 8.8 (128) & 15 (108) &   &   &   &   & 1800 (129) &   &    & $0.7$ (130)\\ 
V1311 Sco & 346.519 & 3.392 & <9.5 (V) (4) & 8.6 (131) & 3 (91) & 6 (91) &   & He/N? (13) &   & 3600 (13) &   &    &  \\ 
V1312 Sco & 346.067 & 3.038 & <9.5 (V) (4) & 10.5 (132) & 11 (91) & 21 (91) &   & Fe II (13) &   & 1800 (13) &   &    &  \\ 
V696 Sco & 354.887 & -4.909 & 12 (j,p) (14) & 7.5 (15) &   & 9 (15) &   &   & cRN: (10) &   &   &    &  \\ 
V697 Sco & 353.333 & -5.387 & 9.8 (c,p) (14) & 8.0 (15) & 8 (5) & 15 (15) &   &   & cRN: (10) & 1550 (5) & 0.1871 (4) &    &  \\ 
V707 Sco & 353.713 & -4.486 & 10.1 (j,p) (14) & 9.6 (15) &   & 49 (15) &   &   &   &   &   &    &  \\ 
V719 Sco & 355.674 & -2.664 & 10.7 (j,p) (14) & 9.8 (15) &   & 24 (15) &   &   &   & 1800 (133) &   &    &  \\ 
V720 Sco & 355.15 & -4.468 & 13.5 (p) (14) & 7.5 (15) & 9 (84) &   &   &   &   &   &   &    &  \\ 
V721 Sco & 354.758 & -2.439 & <7.9 (j,p) (14) & 8.0 (15) & 120 (84) &   &   &   &   &   &   &    &  \\ 
V722 Sco & 355.167 & -3.662 & <3.6 (V) (14) & 9.4 (15) &   & 18 (15) &   &   &   &   &   &    &  \\ 
V723 Sco & 354.946 & -4.143 & 9.2 (j,p) (14) & 9.8 (15) & 11 (84) & 17 (15) &   &   & cRN: (10) &   &   &    &  \\ 
V902 Sco & 349.294 & -2.069 & 9 (j,p) (14) & 11.0 (51) &   & 200 (51) &   &   &   &   &   &    &  \\ 
V960 Sco & 358.72 & -3.506 & 9.5 (j,p) (14) & 10.5 (51) &   &   &   &   &   &   &   & $\geq4.2$  (6) & $1.3$ (134)\\ 
FS Sct & 28.895 & -3.978 & 9.2 (B,p) (14) & 10.1 (51) &   & 86 (51) &   &   & cRN: (10) &   &   &    &  \\ 
V463 Sct & 17.838 & -2.917 & <11.1 (V,p) (14) & 11.9 (53) & 11 (53) & >23  (53) &   &   &   & 990 (135) &   & $\geq4.0$  (6) & $0.8\pm0.1$ (135)\\ 
V477 Sct & 20.568 & -2.789 & <8.6 (V) (4) & 9.8 (136) & 3 (136) & 6 (136) &   & Fe II (13) & cRN (10) & 2900 (137) &   & $\geq4.0$  (6) & $1.2$ (138)\\ 
RT Ser & 13.895 & 9.971 & 6.9 (p,V) (4) & 10.6 (51) &   &   &   &   &   &   &   & $\geq1.2$  (6) & $0.64\pm0.1$ (139)\\ 
V378 Ser & 14.167 & 7.428 & <7.7 (p,V) (14) & 11.6 (93) & 44 (93) & 90 (93) &   & Fe II (35) &   & 1100 (140) &   & $\geq4.0$  (6) & $0.74$ (141)\\ 
X Ser & 10.841 & 31.872 & 9.4 (p) (14) & 8.9 (84) & 400 (84) &   &   &   & cRN: (10) &   & 1.478 (4) &    & $0.25$ (142)\\ 
AT Sgr & 4.127 & -2.172 & 8 (j,p) (14) & 8.7 (84) & 18 (84) & 35 (51) &   &   &   &   &   &    &  \\ 
BS Sgr & 5.997 & -7.062 & 8.7 (V,p) (11) & 9.2 (51) &   & 700 (51) & F (11) &   &   & 640 (11) &   &    &  \\ 
FL Sgr & 356.707 & -5.594 & 11.7 (j,p) (14) & 8.0 (15) & 16 (84) & 32 (15) &   &   &   &   &   &    &  \\ 
FM Sgr & 8.118 & -3.547 & 11.9 (j,p) (14) & 8.0 (15) & 15 (84) & 30 (15) &   &   &   &   &   &    &  \\ 
HS Sgr & 11.11 & -4.783 & 5 (p) (14) & 7.0 (51) &   & 20 (51) &   &   &   &   &   &    &  \\ 
KY Sgr & 3.943 & -1.719 & 9.4 (j,p) (14) & 8.0 (15) &   & 60 (15) &   &   &   &   &   &    &  \\ 
V1012 Sgr & 359.805 & -5.253 & 12 (j,p) (14) & 8.0 (84) &   & 32 (51) &   &   &   &   &   &    &  \\ 
V1014 Sgr & 3.639 & -3.274 & 9.1 (j,p) (14) & 10.9 (51) &   & >50  (51) &   &   &   &   &   &    &  \\ 
V1015 Sgr & 359.442 & -6.126 & 13.9 (j,p) (14) & 6.5 (15) & 17 (84) & 34 (15) &   &   &   &   &   &    &  \\ 
V1017 Sgr & 4.491 & -9.109 & 6.5 (V) (14) & 7.2 (15) &   & 130 (15) &   &   &   &   & 5.714 (4) &    & $0.39\pm0.03$ (143)\\ 
V1059 Sgr & 22.306 & -8.231 & 13.2 (B,p) (14) & 2.0 (15) & 10 (84) &   &   &   &   &   & 0.2861 (4) &    &  \\ 
V1149 Sgr & 4.124 & -5.962 & 13.6 (j,p) (14) & 7.4 (15) &   & 210 (15) &   &   &   & 960 (85) &   &    &  \\ 
V1150 Sgr & 7.893 & -4.086 & <8.7 (j,p) (14) & 12.0 (51) &   & <600  (51) &   &   &   &   &   &    &  \\ 
V1151 Sgr & 12.045 & -3.597 & 8.9 (j,p) (14) & 11.1 (51) &   & 135 (51) &   &   &   &   &   &    &  \\ 
V1175 Sgr & 1.175 & -6.47 & <5 (p) (14) & 7.0 (15) & 15 (84) &   &   &   &   &   &   &    &  \\ 
V1274 Sgr & 9.885 & 5.068 & <2.5 (p) (14) & 10.4 (5) & >20  (5) & >38  (5) &   &   &   & 1000 (5) &   &    &  \\ 
V1275 Sgr & 355.069 & -6.182 & 11 (j,p) (14) & 7.0 (15) &   & 10 (15) &   &   & cRN: (10) &   &   &    &  \\ 
V1310 Sgr & 4.16 & -9.977 & <3.8 (p) (14) & 11.7 (51) &   & 390 (51) &   &   &   &   &   &    &  \\ 
V1583 Sgr & 8.138 & -3.051 & 12.1 (j,p) (14) & 8.9 (15) & 20 (84) & 37 (15) &   &   &   & 780 (85) &   &    &  \\ 
V2572 Sgr & 1.514 & -10.422 & 11.5 (j,p) (14) & 6.5 (15) & 20 (84) & 44 (15) &   &   &   &   &   &    &  \\ 
V363 Sgr & 7.63 & -17.072 & 11.2 (j,p) (14) & 8.7 (15) & 22 (5) & 64 (15) &   &   &   & 685 (5) &   &    &  \\ 
V3889 Sgr & 1.916 & -2.112 & 12.6 (j,V) (14) & 8.4 (15) & 5 (84) & 14 (15) &   &   &   &   &   &    &  \\ 
V3964 Sgr & 10.389 & 5.145 & <7.6 (p) (14) & 6.0 (15) &   & 32 (15) &   &   &   & 1320 (85) &   &    &  \\ 
V4074 Sgr & 1.593 & -6.689 & 3.6 (p) (4) & 8.6 (51) &   & 120 (51) &   &   &   &   &   &    &  \\ 
V4121 Sgr & 2.545 & -4.166 & 11.5 (j,V) (14) & 9.5 (15) &   & 60 (15) &   &   &   &   &   &    &  \\ 
V4135 Sgr & 358.667 & -4.313 & 11.5 (j,V) (14) & 10.0 (15) &   & 60 (15) &   &   &   & 1000 (144) &   &    &  \\ 
V441 Sgr & 7.0 & -5.378 & 7.8 (p) (4) & 8.0 (15) &   & 53 (15) &   &   &   &   &   &    &  \\ 
V5579 Sgr & 3.734 & -3.023 & <16.5 (V) (4) & 6.65 (145) & 8 (145) & 13 (91) &   & Fe II (13) &   & 1500 (108) &   & $\geq4.1$  (6) & $0.72\pm0.06$ (145)\\ 
V5584 Sgr & 16.168 & -3.1 & <11.8 (V) (4) & 9.2 (146) & 25 (146) & 46 (146) & D (146) & Fe II (13) &   & 600 (147) &   &    &  \\ 
V5591 Sgr & 7.223 & 2.538 & <6.8 (V) (4) & 9.7 (119) & 2 (91) & 7.5 (91) &   & He/N (13) &   & 4200 (13) &   &    &  \\ 
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
\scriptsize
\centering
\begin{tabular}{lccccccccccccc}
\hline
\multirow{2}{*}{Nova}	&$l$	&$b$	&Amplitude$^{a}$	&$V_{max}$	&$t_{2}$	&$t_{3}$	&\multirow{2}{*}{LC type} &\multirow{2}{*}{Spec type} &\multirow{2}{*}{RN type} &FWHM &$P_{orb}$	&$D$	&$E(B-V)$\\
 &(deg)	&(deg) & (mag) &(mag)	&(days) 	&(days)	&	&	& &(km/s)	 &(days)	&(kpc)	&(mag)\\
\hline
V5668 Sgr & 5.38 & -9.867 & 11.9 (V) (4) & 4.32 (148) & 100 (148) &   &   & Fe II (148) &   &   &   &    &  \\ 
V630 Sgr & 357.768 & -6.967 &   & 1.6 (15) & 4 (15) & 11 (15) &   &   &   &   &   &    &  \\ 
V726 Sgr & 5.479 & -5.519 &   & 10.5 (51) & 45 (84) & 95 (51) &   &   &   &   & 0.41141 (149) &    &  \\ 
V737 Sgr & 2.531 & -3.982 & 8.7 (j,p) (14) & 10.7 (51) &   & >70  (51) &   &   &   &   &   &    &  \\ 
V787 Sgr & 0.235 & -3.495 & 11.2 (j,p) (14) & 9.8 (15) & 23 (84) & 74 (15) &   &   &   &   &   &    &  \\ 
V909 Sgr & 358.767 & -10.403 & 13.2 (j,p) (14) & 6.8 (15) & 3.8 (84) & 7 (15) &   &   &   &   & 0.14286 (89) &    &  \\ 
V927 Sgr & 358.532 & -6.3 & 12 (j,p) (14) & 7.3 (15) &   & 15 (15) &   &   &   &   &   &    &  \\ 
V928 Sgr & 4.341 & -5.969 & 11.6 (j,p) (14) & 8.5 (15) & 88 (5) & 150 (15) &   &   &   & 690 (5) &   &    &  \\ 
V990 Sgr & 1.84 & -1.889 & 9.2 (g,p) (14) & 11.1 (51) &   & 24 (51) &   &   &   &   &   &    &  \\ 
V999 Sgr & 2.811 & -2.042 & 9.4 (B,p) (11) & 7.8 (51) &   & 160 (51) &   &   &   & 595 (11) & 0.15184 (4) &    &  \\ 
RR Tel & 342.163 & -32.242 & 10 (p) (4) & 6.8 (51) & 670 (84) & >2000  (51) &   &   &   &   &   &    & $0.1\pm0.06$ (150)\\ 
NR TrA & 325.932 & -7.218 & <10.7 (R,V )  & 8.59 (119) & 4 (91) & 22 (91) &   & Fe II (13) &   &   & 0.219 (4) &    & $0.22$ (151)\\ 
CN Vel & 287.431 & 5.178 & 7.6 (V,p) (14) & 10.2 (84) & 400 (84) & >800  (51) &   &   &   &   & 0.2204 (89) &    &  \\ 
CQ Vel & 272.333 & -4.895 & 12 (j,p) (14) & 8.9 (15) &   & 50 (15) &   &   &   &   &   &    &  \\ 
LU Vul & 64.261 & 2.022 & <11.5 (p) (14) & 9.5 (15) & 19 (84) & 21 (15) &   &   &   &   &   &    &  \\ 
V459 Vul & 58.214 & -2.167 & 12.8 (V) (4) & 7.57 (152) & 18 (153) & 30 (153) &   &   &   & 910 (154) &   & $\geq2.2$  (6) & $0.86\pm0.12$ (153)\\ 
\hline
\multicolumn{14}{l}{{\bf Notes:} Notes same as in Table 1}\\
\multicolumn{14}{l}{$^{*}$ Full nova name is MASTER OT J010603.18-744715.8}\\
\multicolumn{14}{l}{\multirow{5}{\linewidth}{{\bf References:}
(1)	{\citet{2010AJ....140...34S}},
(2)	{\citet{1987IAUC.4293....2S}},
(3)	{\citet{2014ApJ...785...97H}},
(4)	{AAVSO database},
(5)	{\citet{2014MNRAS.442..565T}},
(6)	{\citet{2016MNRAS.461.1177O}},
(7)	{\citet{2016ApJS..223...21H}},
(8)	{\citet{1995IAUC.6214....1O}},
(9)	{\citet{2002AstL...28..100A}},
(10)	{\citet{2014ApJ...788..164P}},
(11)	{\citet{2015MNRAS.450..943T}},
(12)	{\citet{2012AAN...455....1W}},
(13)	{\citet{2012PASP..124.1057W}},
(14)	{\citet{2001PASP..113..764D}},
(15)	{\citet{1997ApJ...487..226S}},
(16)	{\citet{2014MNRAS.440.3402M}},
(17)	{\citet{2015MNRAS.454.1297S}},
(18)	{\citet{1981IAUC.3596....2B}},
(19)	{\citet{2016ApJ...816...26H}},
(20)	{\citet{2012ApJ...755...37H}},
(21)	{\citet{1980A&A....89..282K}},
(22)	{\citet{1979Natur.277..114S}},
(23)	{\citet{2008A&A...492..145M}},
(24)	{\citet{2006ATel..792....1C}},
(25)	{\citet{2009ATel.2137....1B}},
(26)	{\citet{2014CoSka..43..330C}},
(27)	{\citet{2015PKAS...30..251A}},
(28)	{\citet{2010ATel.2558....1H}},
(29)	{\citet{2010ApJ...724..480H}},
(30)	{\citet{2013MNRAS.433.2657R}},
(31)	{\citet{2009IAUC.9098....1Y}},
(32)	{\citet{2009ATel.2327....1R}},
(33)	{\citet{2013A&A...560A..49S}},
(34)	{\citet{1994A&A...291..869A}},
(35)	{\citet{2012AJ....144...98W}},
(36)	{\citet{1991IAUC.5233....2F}},
(37)	{\citet{1994ApJ...420..830S}},
(38)	{\citet{1996MNRAS.282..563V}},
(39)	{\citet{2007JBAA..117..136S}},
(40)	{\citet{1991IAUC.5243....1W}},
(41)	{\citet{1994A&A...290..803D}},
(42)	{\citet{1994IAUC.6002....1W}},
(43)	{\citet{2005PASA...22..298A}},
(44)	{\citet{2010IBVS.5932....1M}},
(45)	{in this study},
(46)	{\citet{2017MNRAS.469.4341M}},
(47)	{\citet{2016ATel.8809....1S}},
(48)	{\citet{2010MNRAS.404..367N}},
(49)	{\citet{2005IBVS.5638....1S}},
(50)	{\citet{2007ApJ...663..505N}},
(51)	{\citet{1987SSRv...45....1D}},
(52)	{\citet{2001A&A...373..542O}},
(53)	{\citet{2008AstL...34..241B}},
(54)	{\citet{1997IAUC.6678....1C}},
(55)	{\citet{2004IAUC.8369....1P}},
(56)	{\citet{2005IAUC.8576....2N}},
(57)	{\citet{2015MNRAS.452.3696J}},
(58)	{\citet{1994MNRAS.266..761W}},
(59)	{\citet{1994ApJ...426..279W}},
(60)	{\citet{2005Ap&SS.296..135C}},
(61)	{\citet{1988SvA....32..298M}},
(62)	{\citet{1992IAUC.5635....1S}},
(63)	{\citet{1993IAUC.5863....1D}},
(64)	{\citet{2004AJ....128..405V}},
(65)	{\citet{2001IAUC.7696....3V}},
(66)	{\citet{2001IBVS.5172....1L}},
(67)	{\citet{2002IAUC.7882....3F}},
(68)	{\citet{2002IAUC.7974....1D}},
(69)	{\citet{2002IAUC.7975....2K}},
(70)	{\citet{2003IAUC.8176....3W}},
(71)	{\citet{2007AAS...210.0402V}},
(72)	{\citet{2003IAUC.8132....2K}},
(73)	{\citet{2006MNRAS.371..459D}},
(74)	{\citet{2005A&A...429..599C}},
(75)	{\citet{2006A&A...459..875E}},
(76)	{\citet{2009IAUC.9061....1N}},
(77)	{\citet{2014MNRAS.438.3483H}},
(78)	{\citet{2016ATel.9849....1R}},
(79)	{\citet{2016ATel.9628....1W}},
(80)	{\citet{2008ApJ...688L..21W}},
(81)	{\citet{2015ARep...59..920T}},
(82)	{\citet{2007IAUC.8862....2B}},
(83)	{\citet{2010MNRAS.407L..21R}},
(84)	{\citet{1987MNRAS.227...23W}},
(85)	{\citet{2016MNRAS.462.1371T}},
(86)	{\citet{2002IBVS.5324....1L}},
(87)	{\citet{2010PASP..122..898M}},
(88)	{\citet{1997A&A...322..807D}},
(89)	{\citet{2013MNRAS.436.2412T}},
(90)	{\citet{2008IAUC.8999....1W}},
(91)	{interpolated from AAVSO light curve},
(92)	{\citet{2005IAUC.8596....1L}},
(93)	{\citet{2007ApJ...662..552H}},
(94)	{\citet{2009IAUC.9043....1P}},
(95)	{\citet{2009IAUC.9043....2P}},
(96)	{\citet{2016Natur.537..649M}},
(97)	{\citet{2008MNRAS.386..289R}},
(98)	{\citet{2005IAUC.8483....1N}},
(99)	{\citet{2005IAUC.8484....1N}},
(100)	{\citet{2005IAUC.8524....2R}},
(101)	{\citet{2011CBET.2796....3W}},
(102)	{\citet{2011CBET.2796....4M}},
(103)	{\citet{2005A&A...434.1107M}},
(104)	{\citet{1984MNRAS.211..421W}},
(105)	{\citet{1983IAUC.3766....1C}},
(106)	{\citet{1989ApJ...339L..41D}},
(107)	{\citet{2003AJ....126..993L}},
(108)	{\citet{2011ApJS..197...31S}},
(109)	{\citet{2008A&A...485..223S}},
(110)	{\citet{2004IAUC.8370....3P}},
(111)	{\citet{2006IAUC.8671....1P}},
(112)	{\citet{2006IAUC.8710....2R}},
(113)	{\citet{2008IAUC.8948....2A}},
(114)	{\citet{2008IAUC.8948....3N}},
(115)	{\citet{2008IAUC.8956....1R}},
(116)	{\citet{2008IAUC.8950....1N}},
(117)	{\citet{2008CBET.1448....1H}},
(118)	{\citet{2008IAUC.8957....1R}},
(119)	{from AAVSO light curve},
(120)	{\citet{2003A&A...410..943S}},
(121)	{\citet{2007IAUC.8895....1P}},
(122)	{\citet{2009MNRAS.394.1551N}},
(123)	{\citet{2007IAUC.8896....2N}},
(124)	{\citet{2009MNRAS.397..979W}},
(125)	{\citet{2008IAUC.8911....2N}},
(126)	{\citet{2008A&A...482L...1R}},
(127)	{\citet{1998IAUC.7037....2F}},
(128)	{\citet{2007IAUC.8810....1Y}},
(129)	{\citet{2007IAUC.8812....2N}},
(130)	{\citet{2007IAUC.8846....1R}},
(131)	{\citet{2010IAUC.9142....1N}},
(132)	{\citet{2011IAUC.9216....3O}},
(133)	{\citet{1951AJ.....56...74H}},
(134)	{\citet{1986IBVS.2871....1R}},
(135)	{\citet{2002PASJ...54.1009K}},
(136)	{\citet{2006A&A...452..567M}},
(137)	{\citet{2005IAUC.8617....3F}},
(138)	{\citet{2005IAUC.8644....1M}},
(139)	{\citet{1999ApJS..121..533R}},
(140)	{\citet{2005IAUC.8506....3Y}},
(141)	{\citet{2005IAUC.8527....1R}},
(142)	{\citet{2004BaltA..13...93S}},
(143)	{\citet{1987ApJ...314..653W}},
(144)	{\citet{1987IAUC.4397....1M}},
(145)	{\citet{2011MNRAS.415.3455R}},
(146)	{\citet{2015RAA....15..993R}},
(147)	{\citet{2009IAUC.9089....2K}},
(148)	{\citet{2016MNRAS.455L.109B}},
(149)	{\citet{2015ApJS..219...26M}},
(150)	{\citet{2005A&A...432..665Y}},
(151)	{\citet{2015ASPC..493..507W}},
(152)	{\citet{2007CBET.1183....1M}},
(153)	{\citet{2010NewA...15..170P}},
(154)	{\citet{2007CBET.1181....1N}}
}}\\
\multicolumn{14}{l}{}\\
\multicolumn{14}{l}{}\\
\multicolumn{14}{l}{}\\
\multicolumn{14}{l}{}\\
\multicolumn{14}{l}{}\\
\multicolumn{14}{l}{}\\
\end{tabular}
